Deformation theory of the wheeled properad of strongly homotopy Lie bialgebras and graph complexes

It is well-known that the Lie algebra of homotopy non-trivial degree zero derivations of the properad of strongly homotopy Lie bialgebras $\mathcal{H}olieb$ can be identified with the Grothendieck-Teichmuller Lie algebra $\mathfrak{grt}$. We study in this paper the derivation complex of the wheeled closure $\mathcal{H}olieb^\circlearrowleft$ (and of its degree shifted version $\mathcal{H}olieb_{p,q}^\circlearrowleft,\ \forall p,q\in\mathbb{Z}$) and establishing a quasi-isomorphism to a version of the Kontsevich graph complex. This result leads us to a surprising conclusion that the Lie algebra of homotopy non-trivial derivations of the wheeled properad $\mathcal{H}olieb^{\circlearrowleft}$ can be identified with the direct sum of \textit{two} copies of $\mathfrak{grt}$. As an illustrative example, we describe explicitly how the famous tetrahedron class in $\mathfrak{grt}$ acts as a derivation of $\mathcal{H}olieb^{\circlearrowleft}$ in two homotopy inequivalent ways.

==> TableA.tex <==
\begin{center}
    \begin{tabular}{|c|c|c|c|c|}
        \hline
        % Graph 1
\begin{tikzpicture}[
shorten <=1pt,>=stealth,semithick,
baseline=-18.6mm,
%shorten >=1pt,>=angle 90,
scale=0.6]
        \node[sblack] (t) at (0,0) {};
        \node[sblack] (m) at (0,-1.5) {};
        \node[sblack] (l) at (-1.5,-2.4) {}
            %edge [-] (t)
            edge [<-] (m);
        \node[sblack] (r) at (1.5,-2.4) {}
            %edge [-] (t)
            edge [->] (m)
            edge [<-] (l);
        \draw (t)[dotted,<-] -- (m);
        \draw (l)[dotted,->] -- (t);
        \draw (t)[dotted,<-] -- (r);
        \addvmargin{2mm}
    \end{tikzpicture} & 
        % Graph 2
\begin{tikzpicture}[
shorten <=1pt,>=stealth,semithick,
baseline=-18.6mm,
%shorten >=1pt,>=angle 90,
scale=0.6]
        \node[sblack] (t) at (0,0) {};
        \node[sblack] (m) at (0,-1.5) {};        \node[sblack] (l) at (-1.5,-2.4) {}
            %edge [-] (t)
            edge [->] (m);
        \node[sblack] (r) at (1.5,-2.4) {}
            %edge [-] (t)
            edge [->] (m)
            edge [<-] (l);
        \draw (t)[dotted,<-] -- (m);
        \draw (l)[dotted,->] -- (t);
        \draw (t)[dotted,<-] -- (r);
        \addvmargin{2mm}

    \end{tikzpicture} &
        % Graph 3
\begin{tikzpicture}[
shorten <=1pt,>=stealth,semithick,
%shorten >=1pt,>=angle 90,
scale=0.6]
        \node[sblack] (t) at (0,0) {};
        \node[sblack] (m) at (0,-1.5) {}
            edge [->] (t);
        \node[sblack] (l) at (-1.5,-2.4) {}
            %edge [-] (t)
            edge [<-] (m);
        \node[sblack] (r) at (1.5,-2.4) {}
            %edge [-] (t)
            edge [<-] (m);
        \draw (l)[dotted,->] -- (r);
        \draw (l)[dotted,<-] -- (t);
        \draw (t)[dotted,<-] -- (r);
        \addvmargin{2mm}
    \end{tikzpicture} &
        % Graph 4
\begin{tikzpicture}[
shorten <=1pt,>=stealth,semithick,
%shorten >=1pt,>=angle 90,
scale=0.6]
        \node[sblack] (t) at (0,0) {};
        \node[sblack] (m) at (0,-1.5) {}
            edge [<-] (t);
        \node[sblack] (l) at (-1.5,-2.4) {}
            %edge [-] (t)
            edge [<-] (m);
        \node[sblack] (r) at (1.5,-2.4) {}
            %edge [-] (t)
            edge [<-] (m);
        \draw (l)[dotted,->] -- (r);
        \draw (l)[dotted,<-] -- (t);
        \draw (t)[dotted,<-] -- (r);
        \addvmargin{2mm}
    \end{tikzpicture} &
        % Graph 5
\begin{tikzpicture}[
shorten <=1pt,>=stealth,semithick,
%shorten >=1pt,>=angle 90,
scale=0.6]
        \node[sblack] (t) at (0,0) {};
        \node[sblack] (m) at (0,-1.5) {}
            edge [->] (t);
        \node[sblack] (l) at (-1.5,-2.4) {}
            %edge [-] (t)
            edge [->] (m);
        \node[sblack] (r) at (1.5,-2.4) {}
            %edge [-] (t)
            edge [->] (m);
        \draw (l)[dotted,->] -- (r);
        \draw (l)[dotted,<-] -- (t);
        \draw (t)[dotted,<-] -- (r);
        \addvmargin{2mm}
    \end{tikzpicture} \\
        $a_1$ & $a_2$ & $a_3$ & $a_4$ & $a_5$ \\
        \hline
        % Graph 6
\begin{tikzpicture}[
shorten <=1pt,>=stealth,semithick,
%shorten >=1pt,>=angle 90,
baseline=-17.2mm,
scale=0.6]
        \node[sblack] (t) at (0,0) {};
        \node[sblack] (m) at (0,-1.5) {}
            edge [<-] (t);
        \node[sblack] (l) at (-1.5,-2.4) {}
            %edge [-] (t)
            edge [->] (m);
        \node[sblack] (r) at (1.5,-2.4) {}
            %edge [-] (t)
            edge [->] (m);
        \draw (l)[dotted,->] -- (r);
        \draw (l)[dotted,<-] -- (t);
        \draw (t)[dotted,<-] -- (r);
        \addvmargin{2mm}
    \end{tikzpicture} &
        % Graph 7
\begin{tikzpicture}[
shorten <=1pt,>=stealth,semithick,
%shorten >=1pt,>=angle 90,
scale=0.6]
        \node[sblack] (t) at (0,0) {};
        \node[sblack] (m) at (0,-1.5) {}
            edge [->] (t);
        \node[sblack] (l) at (-1.5,-2.4) {}
            %edge [-] (t)
            edge [->] (m);
        \node[sblack] (r) at (1.5,-2.4) {}
            %edge [-] (t)
            edge [->] (l);
        \draw (r)[dotted,->] -- (m);
        \draw (l)[dotted,->] -- (t);
        \draw (t)[dotted,->] -- (r);
        \addvmargin{2mm}
    \end{tikzpicture} &
        % Graph 8
\begin{tikzpicture}[
shorten <=1pt,>=stealth,semithick,
%shorten >=1pt,>=angle 90,
scale=0.6]
        \node[sblack] (t) at (0,0) {};
        \node[sblack] (m) at (0,-1.5) {}
            edge [->] (t);
        \node[sblack] (l) at (-1.5,-2.4) {}
            %edge [-] (t)
            edge [<-] (m);
        \node[sblack] (r) at (1.5,-2.4) {}
            %edge [-] (t)
            edge [->] (l);
        \draw (r)[dotted,->] -- (m);
        \draw (l)[dotted,->] -- (t);
        \draw (t)[dotted,->] -- (r);
        \addvmargin{2mm}
    \end{tikzpicture} &
        % Graph 9
\begin{tikzpicture}[
shorten <=1pt,>=stealth,semithick,
%shorten >=1pt,>=angle 90,
scale=0.6]
        \node[sblack] (t) at (0,0) {};
        \node[sblack] (m) at (0,-1.5) {}
            edge [->] (t);
        \node[sblack] (l) at (-1.5,-2.4) {}
            %edge [-] (t)
            edge [<-] (m);
        \node[sblack] (r) at (1.5,-2.4) {}
            %edge [-] (t)
            edge [<-] (l);
        \draw (r)[dotted,->] -- (m);
        \draw (l)[dotted,->] -- (t);
        \draw (t)[dotted,->] -- (r);
        \addvmargin{2mm}
    \end{tikzpicture} &
        % Graph 10
\begin{tikzpicture}[
shorten <=1pt,>=stealth,semithick,
%shorten >=1pt,>=angle 90,
scale=0.6]
        \node[sblack] (t) at (0,0) {};
        \node[sblack] (m) at (0,-1.5) {}
            edge [<-] (t);
        \node[sblack] (l) at (-1.5,-2.4) {}
            %edge [-] (t)
            edge [->] (m);
        \node[sblack] (r) at (1.5,-2.4) {}
            %edge [-] (t)
            edge [->] (l);
        \draw (r)[dotted,->] -- (m);
        \draw (l)[dotted,->] -- (t);
        \draw (t)[dotted,->] -- (r);
        \addvmargin{2mm}
    \end{tikzpicture} \\
        $a_6$ & $a_7$ & $a_8$ & $a_9$ & $a_{10}$ \\
        \hline
    \end{tabular}
\end{center}

==> TableX.tex <==
\begin{center}
    \begin{tabular}{|c|c|c|c|c|c|}
        \hline
        % Graph 1
\begin{tikzpicture}[
shorten <=1pt,>=stealth,semithick,
%shorten >=1pt,>=angle 90,
baseline={([yshift=-.5ex]current bounding box.center)},scale=0.6]
        \node[sblack] (t) at (0,0) {};
        \node[sblack] (m) at (0,-1.5) {}
            edge [->] (t);
        \node[sblack] (l) at (-1.5,-2.4) {}
            %edge [-] (t)
            edge [<-] (m);
        \node[sblack] (r) at (1.5,-2.4) {}
            %edge [-] (t)
            edge [->] (m)
            edge [<-] (l);
        \draw (l)[dotted,->] -- (t);
        \draw (t)[dotted,<-] -- (r);
        \addvmargin{2mm}
    \end{tikzpicture} &
        % Graph 2
\begin{tikzpicture}[shorten <=1pt,>=stealth,semithick,baseline={([yshift=-.5ex]current bounding box.center)},scale=0.6]
        \node[sblack] (t) at (0,0) {};
        \node[sblack] (m) at (0,-1.5) {}
            edge [->] (t);
        \node[sblack] (l) at (-1.5,-2.4) {}
            %edge [-] (t)
            edge [->] (m);
        \node[sblack] (r) at (1.5,-2.4) {}
            %edge [-] (t)
            edge [<-] (m)
            edge [<-] (l);
        \draw (l)[dotted,->] -- (t);
        \draw (t)[dotted,<-] -- (r);
    \end{tikzpicture} &
        % Graph 3
\begin{tikzpicture}[shorten <=1pt,>=stealth,semithick,
baseline={([yshift=-.5ex]current bounding box.center)},
scale=0.6]
        \node[sblack] (t) at (0,0) {};
        \node[sblack] (m) at (0,-1.5) {}
            edge [->] (t);
        \node[sblack] (l) at (-1.5,-2.4) {}
            %edge [-] (t)
            edge [<-] (m);
        \node[sblack] (r) at (1.5,-2.4) {}
            %edge [-] (t)
            edge [<-] (m)
            edge [<-] (l);
        \draw (l)[dotted,->] -- (t);
        \draw (t)[dotted,<-] -- (r);
    \end{tikzpicture} &
        % Graph 4
\begin{tikzpicture}[shorten <=1pt,>=stealth,semithick,baseline={([yshift=-.5ex]current bounding box.center)},scale=0.6]
        \node[sblack] (t) at (0,0) {};
        \node[sblack] (m) at (0,-1.5) {}
            edge [->] (t);
        \node[sblack] (l) at (-1.5,-2.4) {}
            %edge [-] (t)
            edge [->] (m);
        \node[sblack] (r) at (1.5,-2.4) {}
            %edge [-] (t)
            edge [->] (m)
            edge [<-] (l);
        \draw (l)[dotted,->] -- (t);
        \draw (t)[dotted,<-] -- (r);
    \end{tikzpicture} &
        % Graph 5
\begin{tikzpicture}[shorten <=1pt,>=stealth,semithick,baseline={([yshift=-.5ex]current bounding box.center)},scale=0.6]
        \node[sblack] (t) at (0,0) {};
        \node[sblack] (m) at (0,-1.5) {}
            edge [<-] (t);
        \node[sblack] (l) at (-1.5,-2.4) {}
            %edge [-] (t)
            edge [->] (m);
        \node[sblack] (r) at (1.5,-2.4) {}
            %edge [-] (t)
            edge [->] (m)
            edge [<-] (l);
        \draw (l)[dotted,->] -- (t);
        \draw (t)[dotted,<-] -- (r);
    \end{tikzpicture} &
        % Graph 6
\begin{tikzpicture}[shorten <=1pt,>=stealth,semithick,baseline={([yshift=-.5ex]current bounding box.center)},scale=0.6]
        \node[sblack] (t) at (0,0) {};
        \node[sblack] (m) at (0,-1.5) {}
            edge [<-] (t);
        \node[sblack] (l) at (-1.5,-2.4) {}
            %edge [-] (t)
            edge [->] (m);
        \node[sblack] (r) at (1.5,-2.4) {}
            %edge [-] (t)
            edge [<-] (m)
            edge [<-] (l);
        \draw (l)[dotted,->] -- (t);
        \draw (t)[dotted,<-] -- (r);
    \end{tikzpicture} \\
        $x_1$ & $x_2$ & $x_3$ & $x_4$ & $x_5$ & $x_6$ \\
        \hline
        % Graph 7
\begin{tikzpicture}[shorten <=1pt,>=stealth,semithick
,baseline=-16.7mm
,scale=0.6]
        \node[sblack] (t) at (0,0) {};
        \node[sblack] (m) at (0,-1.5) {}
            edge [<-] (t);
        \node[sblack] (l) at (-1.5,-2.4) {}
            %edge [-] (t)
            edge [<-] (m);
        \node[sblack] (r) at (1.5,-2.4) {}
            %edge [-] (t)
            edge [<-] (m)
            edge [<-] (l);
        \draw (l)[dotted,->] -- (t);
        \draw (t)[dotted,<-] -- (r);
        \addvmargin{2mm}
    \end{tikzpicture} &
        % Graph 8
\begin{tikzpicture}[shorten <=1pt,>=stealth,semithick
%,baseline={([yshift=-.5ex]current bounding box.center)}
,scale=0.6]
        \node[sblack] (t) at (0,0) {};
        \node[sblack] (m) at (0,-1.5) {};
        \node[sblack] (l) at (-1.5,-2.4) {}
            edge [->] (t)
            edge [->] (m);
        \node[sblack] (r) at (1.5,-2.4) {}
            edge [->] (t)
            edge [<-] (m);
        \draw (l)[dotted,->] -- (r);
        \draw (t)[dotted,<-] -- (m);
    \end{tikzpicture} &
        % Graph 9
\begin{tikzpicture}[shorten <=1pt,>=stealth,semithick
%,baseline={([yshift=-.5ex]current bounding box.center)}
,scale=0.6]
        \node[sblack] (l) at (-1.5,0) {};
        \node[sblack] (r) at (1.5,0) {};
        \node[sblack] (m) at (0,0) {};
        \draw[dotted,->] (l) .. controls (-1.2,2) and (1.2,2) .. (r);
        \draw[->] (l) .. controls (-0.90,0.5) and (-0.60,0.5) ..  (m);
        \draw[dotted,->] (l) .. controls (-0.90,-0.5) and (-0.60,-0.5) ..  (m);
        \draw[->] (m) .. controls (0.60,0.5) and (0.90,0.5) ..  (r);
        \draw[dotted,->] (m) .. controls (0.60,-0.5) and (0.90,-0.5) ..  (r);
        %\draw (t)[OneMark] -- (r);
    \end{tikzpicture} &
        % Graph 10
\begin{tikzpicture}[shorten <=1pt,>=stealth,semithick
%,baseline={([yshift=-.5ex]current bounding box.center)}
,scale=0.6]
        \node[sblack] (l) at (-1.5,0) {};
        \node[sblack] (r) at (1.5,0) {};
        \node[sblack] (m) at (0,0) {};
        \draw[dotted,->] (l) .. controls (-1.2,2) and (1.2,2) .. (r);
        \draw[->] (l) .. controls (-0.90,0.5) and (-0.60,0.5) ..  (m);
        \draw[dotted,->] (l) .. controls (-0.90,-0.5) and (-0.60,-0.5) ..  (m);
        \draw[<-] (m) .. controls (0.60,0.5) and (0.90,0.5) ..  (r);
        \draw[dotted,->] (m) .. controls (0.60,-0.5) and (0.90,-0.5) ..  (r);
        %\draw (t)[OneMark] -- (r);
    \end{tikzpicture}&
        % Graph 11
\begin{tikzpicture}[shorten <=1pt,>=stealth,semithick
%,baseline={([yshift=-.5ex]current bounding box.center)}
,scale=0.6]
        \node[sblack] (l) at (-1.5,0) {};
        \node[sblack] (r) at (1.5,0) {};
        \node[sblack] (m) at (0,0) {};
        \draw[dotted,->] (l) .. controls (-1.2,2) and (1.2,2) .. (r);
        \draw[<-] (l) .. controls (-0.90,0.5) and (-0.60,0.5) ..  (m);
        \draw[dotted,->] (l) .. controls (-0.90,-0.5) and (-0.60,-0.5) ..  (m);
        \draw[->] (m) .. controls (0.60,0.5) and (0.90,0.5) ..  (r);
        \draw[dotted,->] (m) .. controls (0.60,-0.5) and (0.90,-0.5) ..  (r);
        %\draw (t)[OneMark] -- (r);
    \end{tikzpicture}& \\
        $x_7$ & $x_8$ & $x_9$ & $x_{10}$ & $x_{11}$ & \\
        \hline
    \end{tabular}
\end{center}
